Learning Simple Algorithms from Examples

We present an approach for learning simple algorithms such as copying, multi-digit addition and single digit multiplication directly from examples. Our framework consists of a set of interfaces, accessed by a controller. Typical interfaces are 1-D tapes or 2-D grids that hold the input and output data. For the controller, we explore a range of neural network-based models which vary in their ability to abstract the underlying algorithm from training instances and generalize to test examples with many thousands of digits. The controller is trained using $Q$-learning with several enhancements and we show that the bottleneck is in the capabilities of the controller rather than in the search incurred by $Q$-learning.

==> old/tabs/tab_addition.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color11!25}11 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  & \testfailure & \testfailure & \testfailure & \cellcolor{color3!25}3 & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color11!25}11 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Feed forward over last 2 time steps} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{addition}
\label{tab:addition}
\end{table}


==> old/tabs/tab_addition_actions_0_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color7!25}7 & \testfailure & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \cellcolor{color11!25}11 & \cellcolor{color7!25}7 &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{LSTM} &  & \testfailure & \cellcolor{color15!25}15 & \cellcolor{color19!25}19 & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color7!25}7 & \cellcolor{color15!25}15 & \testfailure & \cellcolor{color11!25}11 &  &  & \testfailure &  &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} &  &  & \cellcolor{color7!25}7 & \testfailure &  &  & \testfailure & \testfailure & \testfailure &  & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure &  & \testfailure &  & \testfailure &  &  & \testfailure &  &  & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{addition, past action = 0, past view = 0}
\label{tab:addition}
\end{table}


==> old/tabs/tab_addition_actions_0_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \cellcolor{color11!25}11 & \testfailure &  &  &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color7!25}7 & \cellcolor{color15!25}15 & \testfailure & \cellcolor{color7!25}7 &  &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color7!25}7 &  &  &  & \cellcolor{color15!25}15 &  & \testfailure &  &  &  & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} &  & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color7!25}7 &  & \cellcolor{color15!25}15 & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure &  & \testfailure &  &  &  &  &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure &  & \testfailure &  &  &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure &  & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  & \testfailure & \testfailure & \testfailure & \testfailure &  &  &  &  & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{addition, past action = 0, past view = 1}
\label{tab:addition}
\end{table}


==> old/tabs/tab_addition_actions_1_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \testfailure & \cellcolor{color7!25}7 &  & \testfailure & \testfailure &  &  & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \cellcolor{color7!25}7 &  &  &  &  &  &  & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color7!25}7 &  &  & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  & \testfailure &  & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  & \cellcolor{color7!25}7 &  & \testfailure & \cellcolor{color3!25}3 & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  & \cellcolor{color7!25}7 &  & \testfailure & \testfailure & \cellcolor{color7!25}7 & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} &  &  & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure &  &  &  &  &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure &  & \\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{addition, past action = 1, past view = 0}
\label{tab:addition}
\end{table}


==> old/tabs/tab_addition_actions_1_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \testfailure & \cellcolor{color7!25}7 &  & \cellcolor{color7!25}7 &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color7!25}7 &  & \cellcolor{color7!25}7 & \testfailure & \cellcolor{color15!25}15 &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} &  & \cellcolor{color7!25}7 &  & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \testfailure &  & \testfailure &  & \cellcolor{color3!25}3 & \testfailure & \\ 
\multicolumn{1}{|l|}{GRU} &  & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} &  &  & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure &  & \testfailure &  &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \testfailure &  &  &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{addition, past action = 1, past view = 1}
\label{tab:addition}
\end{table}


==> old/tabs/tab_addition_no_curry.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color4!25}4 &  & \cellcolor{color6!25}6 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 &  & \testfailure & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 & \cellcolor{color3!25}3\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color6!25}6 & \cellcolor{color6!25}6 & \cellcolor{color7!25}7 & \cellcolor{color5!25}5 & \cellcolor{color5!25}5 &  & \testfailure & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color5!25}5 & \cellcolor{color4!25}4 &  & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 &  & \testfailure & \cellcolor{color6!25}6 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color7!25}7 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 &  & \testfailure & \cellcolor{color4!25}4 & \cellcolor{color5!25}5 & \cellcolor{color5!25}5 & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Feed forward over last 2 time steps} & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \testfailure & \cellcolor{color4!25}4 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color5!25}5 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color7!25}7 & \cellcolor{color4!25}4 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 &  & \testfailure & \cellcolor{color4!25}4 & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{addition no curry}
\label{tab:addition_no_curry}
\end{table}


==> old/tabs/tab_addition_no_curry_actions_0_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color5!25}5 & \cellcolor{color10!25}10 & \cellcolor{color5!25}5 & \cellcolor{color4!25}4 & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color8!25}8 &  & \cellcolor{color13!25}13 & \cellcolor{color11!25}11 & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color4!25}4 & \cellcolor{color8!25}8 & \cellcolor{color9!25}9 & \cellcolor{color13!25}13 & \cellcolor{color11!25}11 &  & \testfailure & \testfailure & \cellcolor{color3!25}3 & \testfailure & \\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color7!25}7 & \cellcolor{color8!25}8 & \cellcolor{color12!25}12 & \cellcolor{color12!25}12 & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} &  & \testfailure &  & \testfailure &  &  &  & \testfailure & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} &  & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{addition no curry, past action = 0, past view = 0}
\label{tab:addition_no_curry}
\end{table}


==> old/tabs/tab_addition_no_curry_actions_0_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color5!25}5 & \cellcolor{color5!25}5 & \cellcolor{color7!25}7 &  & \cellcolor{color10!25}10 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color7!25}7 & \cellcolor{color12!25}12 & \cellcolor{color8!25}8 &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color8!25}8 &  &  &  & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color8!25}8 &  &  & \cellcolor{color8!25}8 &  &  & \testfailure & \cellcolor{color3!25}3 &  & \testfailure & \\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color5!25}5 &  &  &  & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{Sparse Attention} &  &  & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} &  & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure &  & \\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{addition no curry, past action = 0, past view = 1}
\label{tab:addition_no_curry}
\end{table}


==> old/tabs/tab_addition_no_curry_actions_1_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color7!25}7 & \cellcolor{color8!25}8 & \cellcolor{color6!25}6 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 &  & \testfailure & \cellcolor{color5!25}5 & \cellcolor{color4!25}4 & \cellcolor{color5!25}5 & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color7!25}7 & \cellcolor{color8!25}8 & \cellcolor{color10!25}10 & \testfailure &  &  &  &  &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color8!25}8 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 &  & \testfailure & \cellcolor{color4!25}4 &  & \cellcolor{color4!25}4 & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 &  & \cellcolor{color3!25}3 &  &  &  &  &  & \cellcolor{color4!25}4 & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 &  & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 &  & \testfailure & \cellcolor{color6!25}6 & \testfailure & \cellcolor{color3!25}3 & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure &  & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \cellcolor{color12!25}12 & \cellcolor{color8!25}8 & \cellcolor{color4!25}4 &  &  & \testfailure & \testfailure &  & \\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color4!25}4 & \testfailure & \testfailure &  &  &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{addition no curry, past action = 1, past view = 0}
\label{tab:addition_no_curry}
\end{table}


==> old/tabs/tab_addition_no_curry_actions_1_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color8!25}8 & \cellcolor{color7!25}7 & \cellcolor{color5!25}5 &  & \testfailure & \cellcolor{color4!25}4 & \cellcolor{color6!25}6 & \cellcolor{color4!25}4 & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} &  & \cellcolor{color8!25}8 & \cellcolor{color10!25}10 & \cellcolor{color11!25}11 &  &  & \testfailure & \testfailure &  &  & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 &  & \testfailure & \testfailure & \cellcolor{color4!25}4 & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 &  &  &  &  &  &  & \cellcolor{color4!25}4 & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color5!25}5 &  & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure &  & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  &  & \cellcolor{color5!25}5 & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{addition no curry, past action = 1, past view = 1}
\label{tab:addition_no_curry}
\end{table}


==> old/tabs/tab_all.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \testfailure & \testfailure & \cellcolor{color17!25}17 & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Feed forward over last 2 time steps} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \cellcolor{color13!25}13 & \testfailure & \cellcolor{color17!25}17 & \cellcolor{color15!25}15 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \cellcolor{color13!25}13 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{all}
\label{tab:all}
\end{table}


==> old/tabs/tab_all_actions_0_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} &  & \testfailure & \testfailure &  & \testfailure &  &  & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure &  &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \testfailure & \cellcolor{color11!25}11 & \cellcolor{color15!25}15 &  & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure &  & \testfailure & \testfailure & \testfailure &  &  &  &  &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} &  & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure &  &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{all, past action = 0, past view = 0}
\label{tab:all}
\end{table}


==> old/tabs/tab_all_actions_0_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} &  & \testfailure &  &  &  &  & \testfailure &  & \testfailure &  & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure & \testfailure & \testfailure &  &  &  &  & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} &  & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{all, past action = 0, past view = 1}
\label{tab:all}
\end{table}


==> old/tabs/tab_all_actions_1_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} &  & \testfailure & \testfailure &  & \testfailure &  &  & \testfailure &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} &  & \testfailure &  & \testfailure &  &  & \testfailure & \testfailure &  &  & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure & \testfailure &  & \testfailure & \\ 
\multicolumn{1}{|l|}{GRU} & \testfailure &  & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure &  & \cellcolor{color17!25}17 &  & \testfailure &  & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{all, past action = 1, past view = 0}
\label{tab:all}
\end{table}


==> old/tabs/tab_all_actions_1_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \cellcolor{color15!25}15 &  &  & \testfailure &  &  & \testfailure &  & \testfailure & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} &  &  & \cellcolor{color15!25}15 &  & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} &  & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure &  &  & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} &  &  &  & \cellcolor{color15!25}15 &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  &  & \testfailure & \testfailure &  &  & \testfailure &  &  & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{all, past action = 1, past view = 1}
\label{tab:all}
\end{table}


==> old/tabs/tab_doublecopy.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \cellcolor{color15!25}15 & \cellcolor{color15!25}15 & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Feed forward over last 2 time steps} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \testfailure & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color3!25}3 & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{doublecopy}
\label{tab:doublecopy}
\end{table}


==> old/tabs/tab_doublecopy_actions_0_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color15!25}15 & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure &  &  & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} &  & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure &  & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure &  & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 & \testfailure &  & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} &  &  & \cellcolor{color3!25}3 & \testfailure &  &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 &  & \testfailure & \cellcolor{color3!25}3 & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{doublecopy, past action = 0, past view = 0}
\label{tab:doublecopy}
\end{table}


==> old/tabs/tab_doublecopy_actions_0_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} &  &  &  &  & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure &  & \testfailure & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure &  &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure &  & \testfailure &  &  & \testfailure &  &  &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \cellcolor{color3!25}3 & \testfailure & \testfailure &  &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} &  & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure &  & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{doublecopy, past action = 0, past view = 1}
\label{tab:doublecopy}
\end{table}


==> old/tabs/tab_doublecopy_actions_1_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \testfailure &  & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \cellcolor{color15!25}15 & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \cellcolor{color3!25}3 &  &  &  & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \testfailure & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{doublecopy, past action = 1, past view = 0}
\label{tab:doublecopy}
\end{table}


==> old/tabs/tab_doublecopy_actions_1_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \testfailure & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  & \testfailure & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color9!25}9 & \cellcolor{color3!25}3 & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{doublecopy, past action = 1, past view = 1}
\label{tab:doublecopy}
\end{table}


==> old/tabs/tab_guided_reverse.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color3!25}3 & \cellcolor{color7!25}7 & \cellcolor{color4!25}4 & \cellcolor{color6!25}6 & \cellcolor{color5!25}5 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  &  &  & \cellcolor{color8!25}8\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{Feed forward over last 2 time steps} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color4!25}4 & \cellcolor{color5!25}5 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \cellcolor{color3!25}3\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \cellcolor{color4!25}4 & \cellcolor{color5!25}5 & \cellcolor{color4!25}4 & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 &  &  &  & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color6!25}6 &  & \cellcolor{color7!25}7 & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{guided reverse}
\label{tab:guided_reverse}
\end{table}


==> old/tabs/tab_guided_reverse_actions_0_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} &  & \cellcolor{color13!25}13 & \cellcolor{color17!25}17 & \cellcolor{color21!25}21 & \cellcolor{color34!25}34 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color8!25}8 &  & \cellcolor{color33!25}33 & \cellcolor{color38!25}38 &  &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color9!25}9 & \cellcolor{color10!25}10 & \cellcolor{color19!25}19 & \cellcolor{color22!25}22 & \cellcolor{color20!25}20 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color9!25}9 & \cellcolor{color9!25}9 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color24!25}24 & \cellcolor{color21!25}21 & \cellcolor{color23!25}23 & \cellcolor{color29!25}29 &  &  &  &  &  &  & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} &  &  &  &  &  &  &  &  &  &  & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color37!25}37 &  & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  & \testfailure &  & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure &  & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{guided reverse, past action = 0, past view = 0}
\label{tab:guided_reverse}
\end{table}


==> old/tabs/tab_guided_reverse_actions_0_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color3!25}3 &  & \cellcolor{color18!25}18 & \cellcolor{color31!25}31 &  &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  &  &  &  & \testfailure &  &  &  & \\ 
\multicolumn{1}{|l|}{LSTM} &  &  & \cellcolor{color10!25}10 & \cellcolor{color15!25}15 & \cellcolor{color22!25}22 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color15!25}15 &  & \cellcolor{color8!25}8 &  &  &  & \\ 
\multicolumn{1}{|l|}{GRU} &  & \cellcolor{color17!25}17 &  & \cellcolor{color28!25}28 &  &  &  &  &  &  & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} &  &  &  &  &  &  &  &  &  &  & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color9!25}9 & \cellcolor{color11!25}11 &  & \cellcolor{color19!25}19 &  &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  &  & \testfailure &  & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \cellcolor{color7!25}7 & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 &  & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color5!25}5 & \cellcolor{color8!25}8 & \cellcolor{color9!25}9 &  & \cellcolor{color7!25}7\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{guided reverse, past action = 0, past view = 1}
\label{tab:guided_reverse}
\end{table}


==> old/tabs/tab_guided_reverse_actions_1_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  & \testfailure &  &  &  & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} &  & \cellcolor{color4!25}4 & \cellcolor{color6!25}6 & \cellcolor{color7!25}7 & \cellcolor{color5!25}5 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color10!25}10 &  &  &  & \\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \cellcolor{color3!25}3 &  &  &  & \cellcolor{color7!25}7 &  & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \testfailure & \cellcolor{color7!25}7 & \cellcolor{color6!25}6 & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  &  &  &  & \cellcolor{color7!25}7 & \cellcolor{color3!25}3\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \cellcolor{color8!25}8 & \cellcolor{color7!25}7 & \cellcolor{color3!25}3 & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{guided reverse, past action = 1, past view = 0}
\label{tab:guided_reverse}
\end{table}


==> old/tabs/tab_guided_reverse_actions_1_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} &  & \cellcolor{color7!25}7 & \cellcolor{color11!25}11 & \cellcolor{color26!25}26 & \cellcolor{color18!25}18 &  & \testfailure & \testfailure &  &  & \\ 
\multicolumn{1}{|l|}{LSTM} &  &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \cellcolor{color9!25}9 & \cellcolor{color6!25}6 &  & \\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  &  &  & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  & \cellcolor{color4!25}4 &  & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 &  &  &  & \cellcolor{color11!25}11 &  &  &  & \cellcolor{color9!25}9 &  & \\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color10!25}10 &  &  &  & \cellcolor{color3!25}3 &  &  &  & \cellcolor{color5!25}5 & \cellcolor{color8!25}8 & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 &  &  & \cellcolor{color8!25}8 &  &  & \\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  & \cellcolor{color4!25}4 &  &  & \cellcolor{color8!25}8 & \\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{guided reverse, past action = 1, past view = 1}
\label{tab:guided_reverse}
\end{table}


==> old/tabs/tab_last.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \cellcolor{color5!25}5 & \cellcolor{color5!25}5 & \cellcolor{color6!25}6 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} &  & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Feed forward over last 2 time steps} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \testfailure & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure &  & \testfailure & \\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{last}
\label{tab:last}
\end{table}


==> old/tabs/tab_last_actions_0_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 &  & \cellcolor{color3!25}3 &  &  & \testfailure &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure &  & \cellcolor{color7!25}7 & \cellcolor{color3!25}3 & \cellcolor{color6!25}6 &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  &  & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} &  & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure &  &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} &  & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  &  & \testfailure &  & \cellcolor{color7!25}7 &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{last, past action = 0, past view = 0}
\label{tab:last}
\end{table}


==> old/tabs/tab_last_actions_0_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} &  &  & \cellcolor{color3!25}3 &  & \cellcolor{color4!25}4 &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 & \cellcolor{color6!25}6 & \cellcolor{color6!25}6 & \cellcolor{color5!25}5 &  &  &  & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color3!25}3 &  & \cellcolor{color4!25}4 & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \cellcolor{color5!25}5 & \testfailure & \testfailure &  &  & \testfailure &  & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 &  & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{last, past action = 0, past view = 1}
\label{tab:last}
\end{table}


==> old/tabs/tab_last_actions_1_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 &  &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure &  &  & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} &  &  & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \cellcolor{color3!25}3 &  & \testfailure &  &  & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} &  & \testfailure &  & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} &  &  &  & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{Sparse Attention} &  & \testfailure & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure &  & \cellcolor{color3!25}3 & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \cellcolor{color3!25}3 & \testfailure & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{last, past action = 1, past view = 0}
\label{tab:last}
\end{table}


==> old/tabs/tab_last_actions_1_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 &  &  &  & \testfailure &  & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color4!25}4 & \cellcolor{color5!25}5 &  & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure &  &  & \\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} &  & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{GRU} &  &  & \cellcolor{color3!25}3 & \testfailure & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} &  &  & \testfailure & \testfailure & \testfailure &  &  &  &  & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure &  & \testfailure & \testfailure & \testfailure &  &  &  &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure &  & \cellcolor{color4!25}4 &  & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  &  & \cellcolor{color3!25}3 & \testfailure & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{last, past action = 1, past view = 1}
\label{tab:last}
\end{table}


==> old/tabs/tab_parity.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color8!25}8 & \cellcolor{color10!25}10 & \testfailure & \testfailure & \testfailure &  & \cellcolor{color7!25}7 & \cellcolor{color12!25}12 & \cellcolor{color7!25}7 & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \cellcolor{color8!25}8 & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \cellcolor{color8!25}8 & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \testfailure & \cellcolor{color9!25}9 & \cellcolor{color9!25}9 & \cellcolor{color8!25}8 & \testfailure &  & \cellcolor{color7!25}7 & \cellcolor{color6!25}6 & \cellcolor{color7!25}7 & \cellcolor{color8!25}8 & \cellcolor{color8!25}8\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \cellcolor{color11!25}11 & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Feed forward over last 2 time steps} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{parity}
\label{tab:parity}
\end{table}


==> old/tabs/tab_parity_actions_0_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \testfailure & \cellcolor{color13!25}13 & \testfailure & \testfailure &  &  &  & \cellcolor{color11!25}11 & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure & \testfailure &  &  &  & \cellcolor{color9!25}9 & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} &  & \testfailure & \testfailure & \testfailure &  &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color6!25}6 & \testfailure & \testfailure &  & \testfailure &  & \testfailure &  & \cellcolor{color7!25}7 & \cellcolor{color8!25}8 & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \cellcolor{color8!25}8 & \testfailure & \testfailure & \testfailure &  & \cellcolor{color7!25}7 & \testfailure & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} &  & \testfailure &  & \testfailure &  &  & \testfailure &  &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} &  & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  & \testfailure & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{parity, past action = 0, past view = 0}
\label{tab:parity}
\end{table}


==> old/tabs/tab_parity_actions_0_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} &  & \cellcolor{color10!25}10 & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \cellcolor{color11!25}11 & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure &  & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color10!25}10 & \testfailure &  & \testfailure &  &  & \cellcolor{color8!25}8 &  & \testfailure & \cellcolor{color9!25}9 & \\ 
\multicolumn{1}{|l|}{GRU} & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} &  & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure & \testfailure &  &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{parity, past action = 0, past view = 1}
\label{tab:parity}
\end{table}


==> old/tabs/tab_parity_actions_1_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color9!25}9 & \testfailure & \testfailure & \testfailure &  &  & \cellcolor{color7!25}7 & \testfailure & \cellcolor{color7!25}7 & \testfailure & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} &  & \testfailure & \testfailure &  & \testfailure &  & \cellcolor{color9!25}9 & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color5!25}5 &  & \cellcolor{color6!25}6 & \cellcolor{color8!25}8 & \testfailure &  & \testfailure & \cellcolor{color7!25}7 & \cellcolor{color8!25}8 &  & \cellcolor{color7!25}7\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{parity, past action = 1, past view = 0}
\label{tab:parity}
\end{table}


==> old/tabs/tab_parity_actions_1_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color11!25}11 & \testfailure & \testfailure &  & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color8!25}8 &  & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \testfailure & \testfailure &  & \testfailure & \testfailure &  &  & \cellcolor{color7!25}7 &  & \testfailure & \\ 
\multicolumn{1}{|l|}{GRU} &  & \testfailure & \cellcolor{color7!25}7 &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \testfailure & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{parity, past action = 1, past view = 1}
\label{tab:parity}
\end{table}


==> old/tabs/tab_recall.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \testfailure & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Feed forward over last 2 time steps} &  & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \testfailure & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 &  & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \cellcolor{color3!25}3 & \testfailure & \cellcolor{color3!25}3 & \cellcolor{color6!25}6\\ 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \cellcolor{color4!25}4 & \cellcolor{color6!25}6 & \testfailure & \cellcolor{color3!25}3\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 & \cellcolor{color7!25}7 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{recall}
\label{tab:recall}
\end{table}


==> old/tabs/tab_recall_actions_0_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure &  & \testfailure & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} &  &  &  &  & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \cellcolor{color3!25}3 &  &  &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure &  & \cellcolor{color4!25}4 & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{recall, past action = 0, past view = 0}
\label{tab:recall}
\end{table}


==> old/tabs/tab_recall_actions_0_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure &  & \testfailure &  &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} &  & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure &  & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure &  & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color10!25}10 & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure &  & \cellcolor{color4!25}4 & \cellcolor{color4!25}4\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 & \testfailure & \cellcolor{color3!25}3 &  & \testfailure & \cellcolor{color5!25}5 & \cellcolor{color5!25}5 & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 & \cellcolor{color4!25}4 & \cellcolor{color5!25}5 &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  & \testfailure &  &  & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{recall, past action = 0, past view = 1}
\label{tab:recall}
\end{table}


==> old/tabs/tab_recall_actions_1_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \testfailure & \cellcolor{color12!25}12 &  & \testfailure & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color6!25}6 &  & \testfailure & \testfailure &  &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure &  &  & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} &  & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color4!25}4 & \cellcolor{color6!25}6 &  &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure &  & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \cellcolor{color6!25}6 & \cellcolor{color6!25}6 &  & \testfailure & \testfailure & \testfailure & \testfailure & \cellcolor{color3!25}3\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{recall, past action = 1, past view = 0}
\label{tab:recall}
\end{table}


==> old/tabs/tab_recall_actions_1_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color8!25}8 & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{LSTM} & \testfailure & \testfailure & \testfailure &  & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \testfailure &  & \testfailure & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \testfailure & \testfailure & \testfailure & \testfailure &  &  & \testfailure &  & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  &  &  & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color7!25}7 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure &  &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 &  &  &  & \testfailure &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{recall, past action = 1, past view = 1}
\label{tab:recall}
\end{table}


==> old/tabs/tab_reverse.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color5!25}5 & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color7!25}7 & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \cellcolor{color3!25}3 & \cellcolor{color7!25}7 & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Feed forward over last 2 time steps} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{reverse}
\label{tab:reverse}
\end{table}


==> old/tabs/tab_reverse_actions_0_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color9!25}9 & \cellcolor{color13!25}13 & \testfailure & \testfailure & \cellcolor{color7!25}7 &  & \testfailure & \testfailure & \testfailure &  & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color5!25}5 & \cellcolor{color17!25}17 & \testfailure &  &  &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 &  & \cellcolor{color13!25}13 & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color13!25}13 &  & \cellcolor{color7!25}7 & \cellcolor{color7!25}7 & \cellcolor{color5!25}5 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 & \testfailure &  & \testfailure & \testfailure &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 &  &  &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure &  &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{reverse, past action = 0, past view = 0}
\label{tab:reverse}
\end{table}


==> old/tabs/tab_reverse_actions_0_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 & \cellcolor{color7!25}7 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} &  &  & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color7!25}7 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color7!25}7 &  & \testfailure & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 &  & \testfailure & \cellcolor{color7!25}7 & \testfailure &  & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure &  &  &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure &  & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} & \cellcolor{color7!25}7 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{reverse, past action = 0, past view = 1}
\label{tab:reverse}
\end{table}


==> old/tabs/tab_reverse_actions_1_views_0.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color7!25}7 & \cellcolor{color3!25}3 &  &  &  &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 & \cellcolor{color5!25}5 &  & \cellcolor{color3!25}3 &  & \testfailure & \testfailure &  &  & \\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  &  & \testfailure &  & \cellcolor{color5!25}5 & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} & \cellcolor{color3!25}3 & \testfailure &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \cellcolor{color5!25}5 & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  &  &  & \testfailure & \testfailure & \testfailure & \\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{reverse, past action = 1, past view = 0}
\label{tab:reverse}
\end{table}


==> old/tabs/tab_reverse_actions_1_views_1.tex <==
\begin{table}[h]
\scriptsize
\centering
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{l|ccccc|c|ccccc|}
\hline 
\multicolumn{1}{|l|}{\backslashbox{Controller type}{Model size} } & $20$  & $50$  & $100$  & $200$  & $400$ &  & $20$  & $50$  & $100$  & $200$  & $400$ \\ 
\hline 
\multicolumn{12}{c}{Classical Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{RNN} & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure & \testfailure &  &  & \\ 
\multicolumn{1}{|l|}{RNN$+\lambda I$} & \cellcolor{color3!25}3 &  & \testfailure & \testfailure &  &  & \testfailure &  & \testfailure & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{LSTM} & \cellcolor{color5!25}5 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \\ 
\multicolumn{1}{|l|}{forgetful LSTM} &  &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\multicolumn{1}{|l|}{GRU} &  &  & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  & \testfailure & \testfailure &  & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controllers} \\ 
\hline 
\multicolumn{1}{|l|}{Feed forward over current time step} & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  &  & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention} \\ 
\hline 
\multicolumn{1}{|l|}{Soft Attention} & \cellcolor{color3!25}3 &  & \testfailure & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  & \testfailure &  & \testfailure &  & \\ 
\multicolumn{1}{|l|}{Sparse Attention} & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  &  & \testfailure & \testfailure & \testfailure & \testfailure\\ 
\hline 
\multicolumn{12}{c}{Feed forward Controller with Attention with input over 2 time steps} \\ 
\hline 
\multicolumn{1}{|l|}{Sparse Attention with time markers} &  & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 & \cellcolor{color3!25}3 &  &  & \testfailure &  & \testfailure & \testfailure\\ 
\multicolumn{1}{|l|}{Deep Sparse Attention with time markers} & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  & \cellcolor{color3!25}3 &  & \testfailure & \testfailure & \testfailure &  & \testfailure\\ 
\hline
 & \multicolumn{5}{c|}{ {\textbf{ Supervised }}} & & \multicolumn{5}{c|}{ {\textbf{ Q-learning }}}\\ 
\cline{2-6}\cline{8-12}\end{tabular}
\caption{reverse, past action = 1, past view = 1}
\label{tab:reverse}
\end{table}

